A uniform asteroseismic analysis of 22 solar-type stars observed by Kepler

Asteroseismology with the Kepler space telescope is providing not only an improved characterization of exoplanets and their host stars, but also a new window on stellar structure and evolution for the large sample of solar-type stars in the field. We perform a uniform analysis of 22 of the brightest asteroseismic targets with the highest signal-to-noise ratio observed for 1 month each during the first year of the mission, and we quantify the precision and relative accuracy of asteroseismic determinations of the stellar radius, mass, and age that are possible using various methods. We present the properties of each star in the sample derived from an automated analysis of the individual oscillation frequencies and other observational constraints using the Asteroseismic Modeling Portal (AMP), and we compare them to the results of model-grid-based methods that fit the global oscillation properties. We find that fitting the individual frequencies typically yields asteroseismic radii and masses to \sim1% precision, and ages to \sim2.5% precision (respectively 2, 5, and 8 times better than fitting the global oscillation properties). The absolute level of agreement between the results from different approaches is also encouraging, with model-grid-based methods yielding slightly smaller estimates of the radius and mass and slightly older values for the stellar age relative to AMP, which computes a large number of dedicated models for each star. The sample of targets for which this type of analysis is possible will grow as longer data sets are obtained during the remainder of the mission.

==> (inline-0) <==
\begin{deluxetable}{ccrrr}[b]
\tablehead{\colhead{$\ell$} & \colhead{$n\tablenotemark{*}$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0 & 10 &       $\cdots$   &  679.65 & $-$0.24 \\
0 & 11 &       $\cdots$   &  737.76 & $-$0.34 \\
0 & 12 &       $\cdots$   &  796.24 & $-$0.48 \\
0 & 13 & $ 856.50\pm0.61$ &  856.79 & $-$0.65 \\
0 & 14 & $ 918.59\pm0.42$ &  917.42 & $-$0.88 \\
0 & 15 & $ 979.48\pm0.38$ &  978.29 & $-$1.15 \\
0 & 16 & $1039.31\pm0.35$ & 1038.03 & $-$1.49 \\
0 & 17 & $1098.75\pm0.42$ & 1098.89 & $-$1.90 \\
0 & 18 & $1158.95\pm0.34$ & 1159.75 & $-$2.40 \\
0 & 19 & $1221.73\pm0.36$ & 1221.67 & $-$3.01 \\
0 & 20 & $1282.72\pm0.32$ & 1282.92 & $-$3.71 \\
0 & 21 & $1340.86\pm0.39$ & 1344.34 & $-$4.55 \\
0 & 22 & $1404.69\pm0.53$ & 1405.35 & $-$5.51 \\
0 & 23 & $1467.09\pm0.46$ & 1466.45 & $-$6.63 \\
0 & 24 &      $\cdots$    & 1527.60 & $-$7.92 \\ 
0 & 25 &      $\cdots$    & 1588.33 & $-$9.39 \\ 
1 & 10 &      $\cdots$    &  705.74 & $-$0.28 \\ 
1 & 11 &      $\cdots$    &  763.37 & $-$0.40 \\ 
1 & 12 &      $\cdots$    &  823.02 & $-$0.55 \\ 
1 & 13 & $ 884.65\pm0.60$ &  883.45 & $-$0.74 \\
1 & 14 & $ 947.70\pm0.92$ &  944.35 & $-$0.99 \\
1 & 15 & $1005.31\pm0.37$ & 1004.47 & $-$1.29 \\
1 & 16 & $1064.46\pm0.39$ & 1064.57 & $-$1.66 \\
1 & 17 & $1125.57\pm0.36$ & 1125.44 & $-$2.11 \\
1 & 18 & $1187.57\pm0.39$ & 1186.66 & $-$2.65 \\
1 & 19 & $1248.38\pm0.45$ & 1248.50 & $-$3.30 \\
1 & 20 & $1308.33\pm0.35$ & 1309.58 & $-$4.06 \\
1 & 21 & $1371.44\pm0.37$ & 1371.09 & $-$4.95 \\
1 & 22 & $1431.96\pm0.50$ & 1431.88 & $-$5.98 \\
1 & 23 &      $\cdots$    & 1493.34 & $-$7.18 \\ 
1 & 24 &      $\cdots$    & 1554.14 & $-$8.54 \\ 
1 & 25 &      $\cdots$    & 1615.22 &$-$10.10 \\ 
2 & 10 &      $\cdots$    &  733.46 & $-$0.34 \\ 
2 & 11 &      $\cdots$    &  791.54 & $-$0.46 \\ 
2 & 12 & $ 849.94\pm0.79$ &  852.08 & $-$0.64 \\
2 & 13 &      $\cdots$    &  912.69 & $-$0.86 \\
2 & 14 & $ 974.52\pm0.45$ &  973.66 & $-$1.13 \\
2 & 15 & $1033.86\pm0.41$ & 1033.41 & $-$1.46 \\
2 & 16 & $1095.32\pm0.45$ & 1094.23 & $-$1.87 \\
2 & 17 & $1154.85\pm0.46$ & 1155.10 & $-$2.36 \\
2 & 18 & $1215.82\pm0.50$ & 1217.00 & $-$2.96 \\
2 & 19 & $1277.83\pm0.44$ & 1278.38 & $-$3.66 \\
2 & 20 &      $\cdots$    & 1339.81 & $-$4.48 \\ 
2 & 21 & $1399.98\pm0.76$ & 1400.99 & $-$5.44 \\
2 & 22 & $1462.06\pm0.48$ & 1462.11 & $-$6.55 \\
2 & 23 &      $\cdots$    & 1523.45 & $-$7.83 \\ 
2 & 24 &      $\cdots$    & 1584.27 & $-$9.29 \\ 
2 & 25 &      $\cdots$    & 1645.33 &$-$10.96 
\enddata
\tablenotetext{+}{\footnotesize $\nu_{\rm obs}$ is the observed frequency, $\nu_{\rm corr}$ is the model frequency from AMP after applying the surface corrections, and $a_{\nu}$ is the size of the surface correction. Same note apply to Tables~\ref{taba2} to \ref{taba22}.}
\tablenotetext{*}{\footnotesize Radial order $n$ from the optimal model. Same note apply to Tables~\ref{taba2} to \ref{taba22}.}

\end{deluxetable}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  14  &  $\cdots$ &			1442.87  &    $-$\,1.39\\
0  &  15  &  $\cdots$  &			1535.03  &    $-$\,1.81\\
0  &  16  &  $\cdots$ &			1626.69  &    $-$\,2.32\\
0  &  17  &  1719.75\,$\pm$\,0.23 &  	1719.21  &    $-$\,2.95\\
0  &  18  &  1812.50\,$\pm$\,0.14 &  	1812.61  &    $-$\,3.70\\
0  &  19  &  1905.16\,$\pm$\,0.30 &  	1905.82  &    $-$\,4.59\\
0  &  20  &  1998.70\,$\pm$\,0.13 &  	1998.96  &    $-$\,5.65\\
0  &  21  &  2092.69\,$\pm$\,0.26 &  	2092.17  &    $-$\,6.88\\
0  &  22  &  $\cdots$  &			2185.27  &    $-$\,8.30\\
0  &  23  &  $\cdots$ &			2278.73  &    $-$\,9.96\\
1  &  14  &  $\cdots$  &			1483.50  &    $-$\,1.56\\
1  &  15  &  $\cdots$  &			1575.36  &    $-$\,2.02\\
1  &  16  &  1668.63\,$\pm$\,0.20 &  	1667.71  &    $-$\,2.58\\
1  &  17  &  1761.00\,$\pm$\,0.20 &  	1760.72  &    $-$\,3.26\\
1  &  18  &  1854.17\,$\pm$\,0.08 &  	1854.30  &    $-$\,4.08\\
1  &  19  &  1947.69\,$\pm$\,0.24 &  	1947.88  &    $-$\,5.05\\
1  &  20  &  2040.96\,$\pm$\,0.15 &  	2041.06  &    $-$\,6.18\\
1  &  21  &  2134.21\,$\pm$\,0.22 &  	2134.50  &    $-$\,7.50\\
1  &  22  &  $\cdots$  &			2228.16  &    $-$\,9.03\\
1  &  23  &  $\cdots$  &			2321.71  &   $-$\,10.80\\
2  &  14  &  $\cdots$  &			1529.09  &    $-$\,1.78\\
2  &  15  &  $\cdots$  &			1620.93  &    $-$\,2.29\\
2  &  16  &  $\cdots$  &			1713.70  &    $-$\,2.91\\
2  &  17  &  1807.82\,$\pm$\,0.14 &  	1807.36  &    $-$\,3.65\\
2  &  18  &  1901.10\,$\pm$\,0.23 &  	1900.86  &    $-$\,4.54\\
2  &  19  &  1994.28\,$\pm$\,0.16 &  	1994.36  &    $-$\,5.59\\
2  &  20  &  2088.39\,$\pm$\,0.29 &  	2087.88  &    $-$\,6.81\\
2  &  21  &  $\cdots$ &			2181.32  &    $-$\,8.24\\
2  &  22  &  $\cdots$ &			2275.15  &    $-$\,9.89\\
2  &  23  &  $\cdots$  &			2368.99  &   $-$\,11.79
\enddata
\end{deluxetable}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  13  &  $\cdots$ &			1276.12  &    $-$\,1.04\\
0  &  14  &  $\cdots$  &			1364.28  &    $-$\,1.39\\
0  &  15  &  $\cdots$  &			1451.43  &    $-$\,1.81\\
0  &  16  &  $\cdots$  &			1538.78  &    $-$\,2.32\\
0  &  17  &  1626.83\,$\pm$\,0.77 &  	1626.76  &    $-$\,2.95\\
0  &  18  &  1715.26\,$\pm$\,0.24 &  	1715.67  &    $-$\,3.72\\
0  &  19  &  1804.44\,$\pm$\,0.30 &  	1804.51  &    $-$\,4.62\\
0  &  20  &  1893.09\,$\pm$\,0.33 &  	1893.02  &    $-$\,5.68\\
0  &  21  &  1981.63\,$\pm$\,0.33 &  	1981.73  &    $-$\,6.93\\
0  &  22  &  2070.74\,$\pm$\,0.30 &  	2070.32  &    $-$\,8.38\\
0  &  23  &  $\cdots$  &			2159.22  &   $-$\,10.05\\
0  &  24  &  $\cdots$  &			2248.07  &   $-$\,11.98\\
1  &  13  &  $\cdots$  &			1314.87  &    $-$\,1.18\\
1  &  14  & $\cdots$  &			1402.85  &    $-$\,1.56\\
1  &  15  &  1491.40\,$\pm$\,0.24 &  	1489.86  &    $-$\,2.02\\
1  &  16  &  1577.98\,$\pm$\,0.12 &  	1577.59  &    $-$\,2.59\\
1  &  17  &  1666.62\,$\pm$\,0.49 &  	1666.31  &    $-$\,3.28\\
1  &  18  &  1755.24\,$\pm$\,0.28 &  	1755.23  &    $-$\,4.10\\
1  &  19  &  1844.23\,$\pm$\,0.32 &  	1844.26  &    $-$\,5.08\\
1  &  20  &  1932.32\,$\pm$\,0.30 &  	1932.91  &    $-$\,6.22\\
1  &  21  &  2021.42\,$\pm$\,0.30 &  	2021.73  &    $-$\,7.55\\
1  &  22  &  $\cdots$  &			2110.80  &    $-$\,9.11\\
1  &  23  &  $\cdots$  &			2199.71  &   $-$\,10.90\\
1  &  24  &  $\cdots$  &			2288.79  &   $-$\,12.96\\
2  &  13  &  $\cdots$ & 			1357.97  &    $-$\,1.36\\
2  &  14  &  $\cdots$  & 			1445.35  &    $-$\,1.78\\
2  &  15  &  $\cdots$  & 			1532.79  &    $-$\,2.29\\
2  &  16  &  1619.51\,$\pm$\,0.90 &  	1620.88  &    $-$\,2.91\\
2  &  17  &  1709.17\,$\pm$\,0.33 &  	1710.00  &    $-$\,3.66\\
2  &  18  &  1799.55\,$\pm$\,0.17 &  	1799.04  &    $-$\,4.56\\
2  &  19  &  1886.13\,$\pm$\,0.22 &  	1887.82  &    $-$\,5.62\\
2  &  20  &  1976.24\,$\pm$\,0.23 &  	1976.78  &    $-$\,6.85\\
2  &  21  &  $\cdots$  &			2065.62  &    $-$\,8.29\\
2  &  22  &  $\cdots$  &			2154.82  &    $-$\,9.96\\
2  &  23  &  $\cdots$  &			2243.94  &   $-$\,11.89\\
2  &  24  &  $\cdots$  &			2332.79  &   $-$\,14.08

\enddata
\end{deluxetable}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  13  & $\cdots$ &			 1376.70  &    $-$\,0.69\\
0  &  14  & $\cdots$ &			 1472.42  &    $-$\,0.92\\
0  &  15  & $\cdots$ &			 1568.22  &    $-$\,1.21\\
0  &  16  &  1661.99\,$\pm$\,0.26 &  	 1662.74  &    $-$\,1.56\\
0  &  17  &  1757.40\,$\pm$\,0.22 &  	 1756.60  &    $-$\,1.97\\
0  &  18  &  1851.65\,$\pm$\,0.32 &  	 1851.20  &    $-$\,2.47\\
0  &  19  &  1946.49\,$\pm$\,0.30 &  	 1946.45  &    $-$\,3.06\\
0  &  20  &  2042.89\,$\pm$\,0.23 &  	 2042.45  &    $-$\,3.77\\
0  &  21  &  2138.02\,$\pm$\,0.26 &  	 2138.20  &    $-$\,4.59\\
0  &  22  &  2234.82\,$\pm$\,0.28 &  	 2233.65  &    $-$\,5.55\\
0  &  23  &  2329.25\,$\pm$\,0.21 &  	 2329.26  &    $-$\,6.65\\
0  &  24  &  2424.02\,$\pm$\,0.22 &  	 2424.69  &    $-$\,7.91\\
0  &  25  &  2518.26\,$\pm$\,0.41 &  	 2520.59  &    $-$\,9.36\\
0  &  26  & $\cdots$ &			 2616.39  &   $-$\,11.00\\
0  &  27  & $\cdots$ &			 2712.03  &   $-$\,12.86\\
1  &  13  & $\cdots$ &			 1420.43  &    $-$\,0.79\\
1  &  14  & $\cdots$ &			 1516.55  &    $-$\,1.05\\
1  &  15  &  1612.73\,$\pm$\,0.14 &  	 1611.79  &    $-$\,1.36\\
1  &  16  &  1705.47\,$\pm$\,0.29 &  	 1706.26  &    $-$\,1.74\\
1  &  17  &  1801.06\,$\pm$\,0.27 &  	 1800.39  &    $-$\,2.19\\
1  &  18  &  1895.75\,$\pm$\,0.26 &  	 1895.61  &    $-$\,2.73\\
1  &  19  &  1991.29\,$\pm$\,0.26 &  	 1991.66  &    $-$\,3.38\\
1  &  20  &  2087.57\,$\pm$\,0.18 &  	 2087.69  &    $-$\,4.14\\
1  &  21  &  2182.61\,$\pm$\,0.33 &  	 2183.82  &    $-$\,5.03\\
1  &  22  &  2278.57\,$\pm$\,0.26 &  	 2279.48  &    $-$\,6.05\\
1  &  23  &  2374.59\,$\pm$\,0.16 &  	 2375.35  &    $-$\,7.24\\
1  &  24  &  2471.22\,$\pm$\,0.25 &  	 2471.47  &    $-$\,8.59\\
1  &  25  &  2570.78\,$\pm$\,0.74 &  	 2567.48  &   $-$\,10.13\\
1  &  26  & $\cdots$ &			 2663.79  &   $-$\,11.89\\
1  &  27  & $\cdots$ &			 2759.62  &   $-$\,13.87\\
2  &  13  & $\cdots$ &			 1465.02  &    $-$\,0.90\\
2  &  14  & $\cdots$ &			 1561.02  &    $-$\,1.19\\
2  &  15  &  1655.03\,$\pm$\,0.39 &  	 1655.73  &    $-$\,1.53\\
2  &  16  &  1749.44\,$\pm$\,0.32 &  	 1749.83  &    $-$\,1.94\\
2  &  17  &  1844.33\,$\pm$\,0.22 &  	 1844.55  &    $-$\,2.43\\
2  &  18  &  1940.21\,$\pm$\,0.35 &  	 1939.99  &    $-$\,3.02\\
2  &  19  &  2036.42\,$\pm$\,0.30 &  	 2036.28  &    $-$\,3.72\\
2  &  20  &  2133.04\,$\pm$\,0.45 &  	 2132.29  &    $-$\,4.54\\
2  &  21  &  2229.00\,$\pm$\,0.34 &  	 2228.10  &    $-$\,5.49\\
2  &  22  &  2326.08\,$\pm$\,0.40 &  	 2324.00  &    $-$\,6.58\\
2  &  23  &  2419.70\,$\pm$\,0.86 &  	 2419.73  &    $-$\,7.84\\
2  &  24  & $\cdots$ &			 2515.98  &    $-$\,9.28\\
2  &  25  & $\cdots$ &			 2612.08  &   $-$\,10.92\\
2  &  26  & $\cdots$ &			 2708.08  &   $-$\,12.78\\
2  &  27  & $\cdots$ &			 2804.07  &   $-$\,14.87

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~5512589\label{taba5}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  11  & $\cdots$ &			  846.20  &    $-$\,0.50\\
0  &  12  & $\cdots$ &			  914.19  &    $-$\,0.70\\
0  &  13  & $\cdots$ &			  981.66  &    $-$\,0.95\\
0  &  14  & $\cdots$ &			 1048.46  &    $-$\,1.26\\
0  &  15  & $\cdots$ &			 1115.80  &    $-$\,1.64\\
0  &  16  &  1184.09\,$\pm$\,0.33 &  	 1183.92  &    $-$\,2.12\\
0  &  17  &  1252.54\,$\pm$\,0.37 &  	 1252.37  &    $-$\,2.71\\
0  &  18  &  1321.08\,$\pm$\,0.20 &  	 1320.77  &    $-$\,3.40\\
0  &  19  & $\cdots$ &			 1389.05  &    $-$\,4.23\\
0  &  20  &  1456.89\,$\pm$\,0.20 &  	 1457.55  &    $-$\,5.21\\
0  &  21  & $\cdots$ &  		 1526.25  &    $-$\,6.37\\
0  &  22  & $\cdots$ &			 1594.88  &    $-$\,7.71\\
1  &  11  & $\cdots$ &			  877.12  &    $-$\,0.58\\
1  &  12  & $\cdots$ &			  944.19  &    $-$\,0.80\\
1  &  13  &  1010.26\,$\pm$\,0.24 &  	 1010.94  &    $-$\,1.08\\
1  &  14  &  1077.93\,$\pm$\,0.23 &  	 1077.50  &    $-$\,1.42\\
1  &  15  &  1145.16\,$\pm$\,0.29 &  	 1144.93  &    $-$\,1.84\\
1  &  16  &  1212.63\,$\pm$\,0.27 &  	 1213.18  &    $-$\,2.36\\
1  &  17  &  1281.51\,$\pm$\,0.40 &  	 1281.43  &    $-$\,2.99\\
1  &  18  &  1349.42\,$\pm$\,0.35 &  	 1349.64  &    $-$\,3.74\\
1  &  19  &  1418.84\,$\pm$\,0.27 &  	 1417.98  &    $-$\,4.63\\
1  &  20  &  1486.16\,$\pm$\,0.24 &  	 1486.45  &    $-$\,5.68\\
1  &  21  & $\cdots$ &			 1555.14  &    $-$\,6.91\\
1  &  22  & $\cdots$ &			 1623.78  &    $-$\,8.33\\
2  &  11  & $\cdots$ &			  976.18  &    $-$\,0.93\\
2  &  12  & $\cdots$ &			 1043.09  &    $-$\,1.23\\
2  &  13  & $\cdots$ &			 1110.42  &    $-$\,1.61\\
2  &  14  &  1178.50\,$\pm$\,0.31 &  	 1178.48  &    $-$\,2.08\\
2  &  15  &  1246.45\,$\pm$\,0.28 &  	 1246.49  &    $-$\,2.65\\
2  &  16  &	  $\cdots$ &			 1275.37  &    $-$\,2.93\\
2  &  17  &  1315.78\,$\pm$\,0.21 &  	 1316.39  &    $-$\,3.35\\
2  &  18  &  1384.28\,$\pm$\,0.37 &  	 1384.42  &    $-$\,4.17\\
2  &  19  &  1451.69\,$\pm$\,0.25 &  	 1452.98  &    $-$\,5.14\\
2  &  20  & $\cdots$ &  		 1521.76  &    $-$\,6.28\\
2  &  21  & $\cdots$ &  		 1590.52  &    $-$\,7.62\\
2  &  22  & $\cdots$ &			 1659.28  &    $-$\,9.16

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~6106415\label{taba6}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  13  & $\cdots$ &			 1497.25  &    $-$\,0.70\\
0  &  14  & $\cdots$ &			 1601.16  &    $-$\,0.93\\
0  &  15  &  $\cdots$ & 		 1704.69  &    $-$\,1.21\\
0  &  16  &  1807.96\,$\pm$\,0.39 &  	 1807.03  &    $-$\,1.56\\
0  &  17  &  1910.30\,$\pm$\,0.26 &  	 1909.72  &    $-$\,1.98\\
0  &  18  &  2012.90\,$\pm$\,0.26 &  	 2013.26  &    $-$\,2.48\\
0  &  19  &  2118.00\,$\pm$\,0.30 &  	 2117.43  &    $-$\,3.08\\
0  &  20  &  2221.41\,$\pm$\,0.18 &  	 2221.81  &    $-$\,3.79\\
0  &  21  &  2325.32\,$\pm$\,0.32 &  	 2325.86  &    $-$\,4.62\\
0  &  22  &  2429.08\,$\pm$\,0.31 &  	 2430.12  &    $-$\,5.58\\
0  &  23  &  2534.38\,$\pm$\,0.73 &  	 2534.44  &    $-$\,6.69\\
0  &  24  &  2638.90\,$\pm$\,0.26 &  	 2639.04  &    $-$\,7.97\\
0  &  25  &  2743.07\,$\pm$\,0.20 &  	 2743.73  &    $-$\,9.44\\
0  &  26  & $\cdots$ &			 2848.29  &   $-$\,11.10\\
0  &  27  & $\cdots$ &			 2952.85  &   $-$\,12.98\\
1  &  13  & $\cdots$ &			 1544.71  &    $-$\,0.80\\
1  &  14  & $\cdots$ &			 1648.65  &    $-$\,1.05\\
1  &  15  &  1752.63\,$\pm$\,0.43 &  	 1751.72  &    $-$\,1.37\\
1  &  16  &  1855.04\,$\pm$\,0.50 &  	 1854.36  &    $-$\,1.74\\
1  &  17  &  1957.84\,$\pm$\,0.30 &  	 1957.46  &    $-$\,2.20\\
1  &  18  &  2060.89\,$\pm$\,0.20 &  	 2061.73  &    $-$\,2.75\\
1  &  19  &  2166.23\,$\pm$\,0.22 &  	 2166.16  &    $-$\,3.40\\
1  &  20  &  2270.09\,$\pm$\,0.27 &  	 2270.64  &    $-$\,4.17\\
1  &  21  &  2374.17\,$\pm$\,0.32 &  	 2374.97  &    $-$\,5.06\\
1  &  22  &  2478.74\,$\pm$\,0.22 &  	 2479.36  &    $-$\,6.09\\
1  &  23  &  2582.75\,$\pm$\,0.20 &  	 2584.11  &    $-$\,7.28\\
1  &  24  &  2688.70\,$\pm$\,0.20 &  	 2688.84  &    $-$\,8.64\\
1  &  25  & $\cdots$ &			 2793.73  &   $-$\,10.20\\
1  &  26  & $\cdots$ &			 2898.39  &   $-$\,11.97\\
1  &  27  & $\cdots$ &			 3002.96  &   $-$\,13.96\\
2  &  13  & $\cdots$ &			 1593.10  &    $-$\,0.91\\
2  &  14  & $\cdots$ &			 1696.85  &    $-$\,1.19\\
2  &  15  & $\cdots$ &			 1799.39  &    $-$\,1.53\\
2  &  16  &  1902.18\,$\pm$\,0.30 &  	 1902.25  &    $-$\,1.95\\
2  &  17  &  2006.72\,$\pm$\,0.33 &  	 2005.92  &    $-$\,2.44\\
2  &  18  &  2111.65\,$\pm$\,1.43 &  	 2110.34  &    $-$\,3.04\\
2  &  19  &  2213.81\,$\pm$\,0.30 &  	 2214.97  &    $-$\,3.74\\
2  &  20  &  2319.41\,$\pm$\,0.47 &  	 2319.30  &    $-$\,4.56\\
2  &  21  &  2423.39\,$\pm$\,0.28 &  	 2423.82  &    $-$\,5.52\\
2  &  22  &  2527.51\,$\pm$\,0.28 &  	 2528.38  &    $-$\,6.63\\
2  &  23  &  2632.08\,$\pm$\,0.55 &  	 2633.27  &    $-$\,7.90\\
2  &  24  &  2738.48\,$\pm$\,1.07 &  	 2738.21  &    $-$\,9.35\\
2  &  25  & $\cdots$ &			 2843.05  &   $-$\,11.01\\
2  &  26  & $\cdots$ &			 2947.86  &   $-$\,12.88\\
2  &  27  & $\cdots$ &			 3052.37  &   $-$\,14.99

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~6116048\label{taba7}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  13  & $\cdots$ &			 1448.56  &    $-$\,0.75\\
0  &  14  & $\cdots$ &			 1549.10  &    $-$\,1.00\\
0  &  15  &  1650.26\,$\pm$\,0.24 &  	 1648.95  &    $-$\,1.31\\
0  &  16  &  1747.66\,$\pm$\,0.34 &  	 1748.03  &    $-$\,1.68\\
0  &  17  &  1847.35\,$\pm$\,0.25 &  	 1847.82  &    $-$\,2.13\\
0  &  18  &  1948.04\,$\pm$\,0.28 &  	 1948.25  &    $-$\,2.68\\
0  &  19  &  2048.94\,$\pm$\,0.21 &  	 2049.32  &    $-$\,3.33\\
0  &  20  &  2150.34\,$\pm$\,0.24 &  	 2150.21  &    $-$\,4.10\\
0  &  21  &  2249.91\,$\pm$\,0.17 &  	 2251.07  &    $-$\,4.99\\
0  &  22  &  2351.45\,$\pm$\,0.19 &  	 2352.11  &    $-$\,6.04\\
0  &  23  &  2452.29\,$\pm$\,0.23 &  	 2453.26  &    $-$\,7.24\\
0  &  24  &  2556.29\,$\pm$\,0.57 &  	 2554.67  &    $-$\,8.63\\
0  &  25  & $\cdots$ &			 2655.93  &   $-$\,10.21\\
0  &  26  & $\cdots$ &			 2757.23  &   $-$\,12.02\\
1  &  13  & $\cdots$ &			 1494.19  &    $-$\,0.86\\
1  &  14  & $\cdots$ &			 1594.46  &    $-$\,1.13\\
1  &  15  &  1692.68\,$\pm$\,0.34 &  	 1694.19  &    $-$\,1.47\\
1  &  16  &  1793.30\,$\pm$\,0.26 &  	 1793.61  &    $-$\,1.88\\
1  &  17  &  1892.81\,$\pm$\,0.32 &  	 1893.92  &    $-$\,2.37\\
1  &  18  &  1994.81\,$\pm$\,0.35 &  	 1995.02  &    $-$\,2.97\\
1  &  19  &  2096.10\,$\pm$\,0.24 &  	 2096.16  &    $-$\,3.67\\
1  &  20  &  2196.79\,$\pm$\,0.30 &  	 2197.36  &    $-$\,4.50\\
1  &  21  &  2297.39\,$\pm$\,0.17 &  	 2298.39  &    $-$\,5.46\\
1  &  22  &  2399.20\,$\pm$\,0.23 &  	 2399.78  &    $-$\,6.58\\
1  &  23  &  2501.36\,$\pm$\,0.15 &  	 2501.21  &    $-$\,7.87\\
1  &  24  &  2602.15\,$\pm$\,0.73 &  	 2602.76  &    $-$\,9.36\\
1  &  25  & $\cdots$ &			 2704.26  &   $-$\,11.04\\
1  &  26  & $\cdots$ &			 2805.56  &   $-$\,12.96\\
2  &  13  & $\cdots$ &			 1541.40  &    $-$\,0.98\\
2  &  14  & $\cdots$ &			 1641.42  &    $-$\,1.28\\
2  &  15  & $\cdots$ &			 1740.73  &    $-$\,1.65\\
2  &  16  &  1840.35\,$\pm$\,0.27 &  	 1840.65  &    $-$\,2.10\\
2  &  17  &  1941.93\,$\pm$\,0.22 &  	 1941.27  &    $-$\,2.64\\
2  &  18  &  2042.93\,$\pm$\,0.28 &  	 2042.59  &    $-$\,3.29\\
2  &  19  & $\cdots$ &			 2143.74  &    $-$\,4.05\\
2  &  20  &  2242.98\,$\pm$\,0.19 &  	 2244.90  &    $-$\,4.94\\
2  &  21  &  2345.13\,$\pm$\,0.18 &  	 2346.19  &    $-$\,5.97\\
2  &  22  &  2446.48\,$\pm$\,0.21 &  	 2447.62  &    $-$\,7.17\\
2  &  23  & $\cdots$ &			 2549.30  &    $-$\,8.55\\
2  &  24  & $\cdots$ &			 2650.84  &   $-$\,10.13\\
2  &  25  & $\cdots$ &			 2752.43  &   $-$\,11.92\\
2  &  26  & $\cdots$ &			 2853.75  &   $-$\,13.95

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~6603624\label{taba8}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  16  & $\cdots$ &			 1927.24  &    $-$\,1.84\\
0  &  17  & $\cdots$ &			 2036.29  &    $-$\,2.33\\
0  &  18  &  2146.80\,$\pm$\,0.24 &  	 2146.45  &    $-$\,2.92\\
0  &  19  &  2256.65\,$\pm$\,0.19 &  	 2256.81  &    $-$\,3.62\\
0  &  20  &  2367.18\,$\pm$\,0.16 &  	 2367.11  &    $-$\,4.45\\
0  &  21  &  2477.43\,$\pm$\,0.26 &  	 2477.54  &    $-$\,5.42\\
0  &  22  &  2587.77\,$\pm$\,0.30 &  	 2587.93  &    $-$\,6.54\\
0  &  23  & $\cdots$ &			 2698.61  &    $-$\,7.84\\
0  &  24  & $\cdots$ &			 2809.61  &    $-$\,9.33\\
0  &  25  & $\cdots$ &			 2920.45  &   $-$\,11.03\\
1  &  16  & $\cdots$ &			 1977.72  &    $-$\,2.05\\
1  &  17  & $\cdots$ &			 2087.55  &    $-$\,2.59\\
1  &  18  &  2198.45\,$\pm$\,0.25 &  	 2198.06  &    $-$\,3.23\\
1  &  19  &  2308.94\,$\pm$\,0.11 &  	 2308.91  &    $-$\,4.00\\
1  &  20  &  2419.42\,$\pm$\,0.22 &  	 2419.43  &    $-$\,4.89\\
1  &  21  &  2530.33\,$\pm$\,0.18 &  	 2530.01  &    $-$\,5.93\\
1  &  22  &  2640.34\,$\pm$\,0.25 &  	 2640.94  &    $-$\,7.14\\
1  &  23  &  2751.55\,$\pm$\,0.22 &  	 2751.91  &    $-$\,8.53\\
1  &  24  & $\cdots$ &			 2863.04  &   $-$\,10.12\\
1  &  25  & $\cdots$ &			 2974.22  &   $-$\,11.94\\
2  &  16  & $\cdots$ &			 2030.22  &    $-$\,2.30\\
2  &  17  & $\cdots$ &			 2140.71  &    $-$\,2.89\\
2  &  18  &  2252.16\,$\pm$\,0.20 &  	 2251.40  &    $-$\,3.59\\
2  &  19  &  2362.09\,$\pm$\,0.19 &  	 2362.10  &    $-$\,4.41\\
2  &  20  & $\cdots$ &  		 2472.89  &    $-$\,5.37\\
2  &  21  &  2583.10\,$\pm$\,0.24 &  	 2583.59  &    $-$\,6.49\\
2  &  22  & $\cdots$ &			 2694.64  &    $-$\,7.79\\
2  &  23  & $\cdots$ &			 2805.95  &    $-$\,9.28\\
2  &  24  & $\cdots$ &			 2917.10  &   $-$\,10.98\\
2  &  25  & $\cdots$ &			 3028.28  &   $-$\,12.91

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~6933899\label{taba9}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  12  & $\cdots$ &			 964.47  &    $-$\,0.73\\
0  &  13  & $\cdots$ &			1036.06  &    $-$\,0.99\\
0  &  14  &  1108.35\,$\pm$\,0.23 &  	1107.03  &    $-$\,1.32\\
0  &  15  & $\cdots$ &			1177.69  &    $-$\,1.72\\
0  &  16  &  1248.76\,$\pm$\,0.26 &  	1249.27  &    $-$\,2.21\\
0  &  17  &  1321.90\,$\pm$\,0.20 &  	1321.86  &    $-$\,2.82\\
0  &  18  &  1393.80\,$\pm$\,0.28 &  	1394.23  &    $-$\,3.56\\
0  &  19  &  1466.05\,$\pm$\,0.26 &  	1466.45  &    $-$\,4.42\\
0  &  20  &  1538.53\,$\pm$\,0.29 &  	1538.74  &    $-$\,5.45\\
0  &  21  & $\cdots$ &			1611.01  &    $-$\,6.65\\
0  &  22  & $\cdots$ &			1683.57  &    $-$\,8.05\\
0  &  23  & $\cdots$ &			1756.06  &    $-$\,9.67\\
1  &  12  & $\cdots$ &			 996.14  &    $-$\,0.84\\
1  &  13  & $\cdots$ &			1067.13  &    $-$\,1.12\\
1  &  14  & $\cdots$ &			1137.39  &    $-$\,1.48\\
1  &  15  &  1208.28\,$\pm$\,0.24 &  	1208.41  &    $-$\,1.92\\
1  &  16  &  1280.00\,$\pm$\,0.21 &  	1280.25  &    $-$\,2.46\\
1  &  17  &  1352.56\,$\pm$\,0.29 &  	1352.66  &    $-$\,3.12\\
1  &  18  &  1424.84\,$\pm$\,0.30 &  	1425.02  &    $-$\,3.91\\
1  &  19  &  1496.21\,$\pm$\,0.28 &  	1497.01  &    $-$\,4.84\\
1  &  20  &  1568.85\,$\pm$\,0.20 &  	1569.29  &    $-$\,5.93\\
1  &  21  &  1642.44\,$\pm$\,0.48 &  	1641.74  &    $-$\,7.22\\
1  &  22  & $\cdots$ &			1714.18  &    $-$\,8.71\\
1  &  23  & $\cdots$ &			1786.67  &   $-$\,10.43\\
2  &  12  & $\cdots$ &			1101.35  &    $-$\,1.29\\
2  &  13  & $\cdots$ &			1171.81  &    $-$\,1.68\\
2  &  14  & $\cdots$ &			1226.40  &    $-$\,2.05\\
2  &  15  &  1245.11\,$\pm$\,0.31 &  	1244.98  &    $-$\,2.18\\
2  &  16  &  1317.14\,$\pm$\,0.35 &  	1316.70  &    $-$\,2.78\\
2  &  17  &  1388.62\,$\pm$\,0.42 &  	1389.06  &    $-$\,3.50\\
2  &  18  &  1461.93\,$\pm$\,0.27 &  	1461.40  &    $-$\,4.36\\
2  &  19  & $\cdots$ &			1533.75  &    $-$\,5.37\\
2  &  20  & $\cdots$ &			1606.13  &    $-$\,6.56\\
2  &  21  & $\cdots$ &			1678.85  &    $-$\,7.95\\
2  &  22  & $\cdots$ &			1751.47  &    $-$\,9.56\\
2  &  23  & $\cdots$ &			1823.86  &   $-$\,11.41

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~7680114\label{taba10}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  12  & $\cdots$ &			 1141.41  &    $-$\,0.47\\
0  &  13  & $\cdots$ &			 1226.52  &    $-$\,0.63\\
0  &  14  & $\cdots$ &			 1311.38  &    $-$\,0.84\\
0  &  15  &  1395.31\,$\pm$\,0.34 &  	 1395.12  &    $-$\,1.10\\
0  &  16  & $\cdots$ &			 1479.03  &    $-$\,1.42\\
0  &  17  &  1563.84\,$\pm$\,0.23 &  	 1563.69  &    $-$\,1.80\\
0  &  18  & $\cdots$ &			 1648.91  &    $-$\,2.26\\
0  &  19  &  1734.23\,$\pm$\,0.20 &  	 1734.39  &    $-$\,2.81\\
0  &  20  & $\cdots$ &			 1819.51  &    $-$\,3.45\\
0  &  21  &  1904.40\,$\pm$\,0.42 &  	 1904.78  &    $-$\,4.21\\
0  &  22  & $\cdots$ &			 1990.31  &    $-$\,5.09\\
0  &  23  & $\cdots$ &			 2075.82  &    $-$\,6.10\\
1  &  12  & $\cdots$ &			 1178.87  &    $-$\,0.53\\
1  &  13  & $\cdots$ &			 1263.91  &    $-$\,0.72\\
1  &  14  &  1348.35\,$\pm$\,0.34 &  	 1348.40  &    $-$\,0.95\\
1  &  15  &  1431.62\,$\pm$\,0.35 &  	 1432.23  &    $-$\,1.23\\
1  &  16  & $\cdots$ &			 1516.41  &    $-$\,1.58\\
1  &  17  &  1601.26\,$\pm$\,0.20 &  	 1601.72  &    $-$\,1.99\\
1  &  18  &  1686.44\,$\pm$\,0.22 &  	 1687.21  &    $-$\,2.49\\
1  &  19  &  1773.26\,$\pm$\,0.16 &  	 1772.69  &    $-$\,3.09\\
1  &  20  &  1856.72\,$\pm$\,0.21 &  	 1858.23  &    $-$\,3.78\\
1  &  21  &  1943.50\,$\pm$\,0.43 &  	 1943.70  &    $-$\,4.59\\
1  &  22  & $\cdots$ &			 2029.62  &    $-$\,5.53\\
1  &  23  & $\cdots$ &			 2115.60  &    $-$\,6.62\\
2  &  12  & $\cdots$ &			 1220.39  &    $-$\,0.62\\
2  &  13  & $\cdots$ &			 1305.43  &    $-$\,0.83\\
2  &  14  & $\cdots$ &			 1389.39  &    $-$\,1.08\\
2  &  15  & $\cdots$ &			 1473.48  &    $-$\,1.39\\
2  &  16  &  1558.10\,$\pm$\,0.30 &  	 1558.27  &    $-$\,1.77\\
2  &  17  & $\cdots$ &			 1643.74  &    $-$\,2.23\\
2  &  18  &  1729.78\,$\pm$\,0.19 &  	 1729.50  &    $-$\,2.78\\
2  &  19  & $\cdots$ &			 1814.90  &    $-$\,3.42\\
2  &  20  &  1900.20\,$\pm$\,0.26 &  	 1900.50  &    $-$\,4.17\\
2  &  21  & $\cdots$ &			 1986.34  &    $-$\,5.04\\
2  &  22  & $\cdots$ &			 2072.21  &    $-$\,6.05\\
2  &  23  & $\cdots$ &			 2158.38  &    $-$\,7.22

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~7976303\label{taba11}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  7  &   $\cdots$ &			  428.79  &    $-$\,0.07\\
0  &  8  &   $\cdots$ & 		  479.66  &    $-$\,0.12\\
0  &  9  &   $\cdots$ & 		  528.42  &    $-$\,0.18\\
0  &  10  &  $\cdots$ & 		   577.44  &	-0.26\\
0  &  11  &  $\cdots$ & 		   627.71  &	-0.38\\
0  &  12  & $\cdots$ &			   678.30  &	-0.52\\
0  &  13  &   729.13\,$\pm$\,0.18 &  	   728.39  &	-0.71\\
0  &  14  &   779.48\,$\pm$\,0.26 &  	   778.68  &	-0.95\\
0  &  15  &   830.04\,$\pm$\,0.26 &  	   829.97  &	-1.25\\
0  &  16  &   882.16\,$\pm$\,0.33 &  	   881.59  &	-1.62\\
0  &  17  &   933.59\,$\pm$\,0.37 &  	   933.28  &	-2.07\\
0  &  18  &   983.99\,$\pm$\,0.42 &  	   984.78  &	-2.61\\
0  &  19  &  1036.33\,$\pm$\,0.34 &  	  1036.51  &	-3.25\\
0  &  20  &  1086.52\,$\pm$\,0.75 &  	  1088.38  &	-4.02\\
0  &  21  &  $\cdots$ & 		  1140.21  &	-4.92\\
0  &  22  &  $\cdots$ & 		  1192.07  &	-5.97\\
1  &  7  &   $\cdots$ & 		  583.51  &    $-$\,0.27\\
1  &  8  & $\cdots$ &			  612.05  &    $-$\,0.34\\
1  &  9  &   649.80\,$\pm$\,0.16 &  	  649.66  &    $-$\,0.44\\
1  &  10  &   692.39\,$\pm$\,0.20 &  	   690.43  &	-0.57\\
1  &  11  & $\cdots$ &			   721.29  &	-0.68\\
1  &  12  &   759.58\,$\pm$\,0.23 &  	   758.16  &	-0.85\\
1  &  13  &   805.38\,$\pm$\,0.27 &  	   804.62  &	-1.09\\
1  &  14  &   854.16\,$\pm$\,0.22 &  	   854.07  &	-1.41\\
1  &  15  &   903.80\,$\pm$\,0.24 &  	   903.90  &	-1.80\\
1  &  16  &   948.85\,$\pm$\,0.61 &  	   951.05  &	-2.24\\
1  &  17  & $\cdots$ &			   979.48  &	-2.55\\
1  &  18  &  1013.00\,$\pm$\,0.23 &  	  1012.85  &	-2.94\\
1  &  19  &  1061.42\,$\pm$\,1.23 &  	  1061.59  &	-3.61\\
1  &  20  & $\cdots$ &			  1112.50  &	-4.42\\
1  &  21  & $\cdots$ &			  1163.71  &	-5.38\\
1  &  22  & $\cdots$ &			  1215.07  &	-6.49\\
2  &  7  & $\cdots$ &			  677.98  &    $-$\,0.52\\
2  &  8  & $\cdots$ &			  723.63  &    $-$\,0.69\\
2  &  9  &   773.74\,$\pm$\,0.39 &  	  773.36  &    $-$\,0.92\\
2  & 10  & $\cdots$ &			   786.08  &	-0.99\\
2  &  11  &   826.06\,$\pm$\,0.30 &  	   825.46  &	-1.22\\
2  &  12  &   876.81\,$\pm$\,0.19 &  	   877.00  &	-1.58\\
2  &  13  &   930.49\,$\pm$\,1.98 &  	   928.64  &	-2.02\\
2  &  14  & $\cdots$ &			   967.18  &	-2.41\\
2  &  15  &   979.50\,$\pm$\,0.44 &  	   980.78  &	-2.56\\
2  &  16  & $\cdots$ &			  1032.16  &	-3.19\\
2  &  17  & $\cdots$ &			  1083.99  &	-3.95\\
2  &  18  & $\cdots$ &			  1135.83  &	-4.84\\
2  &  19  & $\cdots$ &			  1187.66  &	-5.87\\
2  &  20  & $\cdots$ &			  1239.11  &	-7.07\\
2  &  21  & $\cdots$ &			  1278.26  &	-8.09\\
2  &  22  & $\cdots$ &			  1291.96  &	-8.48

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~8006161\label{taba12}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  15  &		$\cdots$  &         2476.80  &	 -1.43\\
0  &  16  &		$\cdots$  &         2626.06  &	 -1.84\\
0  &  17  &  2774.54\,$\pm$\,0.28 &  	   2774.63  &	 -2.33\\
0  &  18  &  2922.60\,$\pm$\,0.19 &  	   2922.73  &	 -2.91\\
0  &  19  &		$\cdots$ 	    & 3071.09  &	 -3.61\\
0  &  20  &  3220.53\,$\pm$\,0.15 &  	   3220.31  &	 -4.42\\
0  &  21  &  3369.42\,$\pm$\,0.20 &  	   3369.51  &	 -5.37\\
0  &  22  &  3519.32\,$\pm$\,0.15 &  	   3518.69  &	 -6.48\\
0  &  23  &  3667.14\,$\pm$\,0.18 &  	   3668.07  &	 -7.75\\
0  &  24  &  3817.15\,$\pm$\,0.22 &  	   3817.31  &	 -9.20\\
0  &  25  &		$\cdots$ 	        &  3966.87  &	-10.87\\
0  &  26  &		$\cdots$ 	        &  4116.67  &	-12.75\\
1  &  15  &		$\cdots$ 	        &  2547.27  &	 -1.62\\
1  &  16  &		$\cdots$ 	        &  2696.41  &	 -2.06\\
1  &  17  &  2844.48\,$\pm$\,0.28 &  	   2844.51  &	 -2.59\\
1  &  18  &  2993.69\,$\pm$\,0.18 &  	   2993.08  &	 -3.23\\
1  &  19  &  3141.94\,$\pm$\,0.18 &  	   3141.96  &	 -3.98\\
1  &  20  &  3291.51\,$\pm$\,0.22 &  	   3291.17  &	 -4.86\\
1  &  21  &  3440.39\,$\pm$\,0.21 &  	   3440.73  &	 -5.88\\
1  &  22  &  3590.09\,$\pm$\,0.16 &  	   3589.97  &	 -7.06\\
1  &  23  &  3738.87\,$\pm$\,0.22 &  	   3739.33  &	 -8.42\\
1  &  24  &  3888.40\,$\pm$\,0.23 &  	   3888.99  &	 -9.97\\
1  &  25  &		$\cdots$ 	        &  4038.60  &	-11.74\\
1  &  26  &		$\cdots$ 	        &  4188.48  &	-13.75\\
2  &  15  &		$\cdots$ 	        &  2613.54  &	 -1.80\\
2  &  16  &		$\cdots$ 	        &  2762.60  &	 -2.29\\
2  &  17  &		$\cdots$ 	        &  2910.98  &	 -2.86\\
2  &  18  &		$\cdots$ 	        &  3059.70  &	 -3.55\\
2  &  19  &		$\cdots$ 	        &  3209.24  &	 -4.36\\
2  &  20  &  3359.14\,$\pm$\,0.24 &  	   3358.73  &	 -5.30\\
2  &  21  &  3508.69\,$\pm$\,0.22 &  	   3508.28  &	 -6.39\\
2  &  22  &  3657.76\,$\pm$\,0.14 &  	   3657.95  &	 -7.66\\
2  &  23  &		$\cdots$ 		 &  3807.46  &    $-$\,9.10\\
2  &  24  &		$\cdots$ 		 &  3957.32  &   $-$\,10.75\\
2  &  25  &		$\cdots$ 		 &  4107.36  &   $-$\,12.63\\
2  &  26  &		$\cdots$ 		 &  4257.26  &   $-$\,14.75

\enddata
\end{deluxetable}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  10  &	$\cdots$  &			  699.24  &    $-$\,0.30\\
0  &  11  &	$\cdots$  &			  758.58  &    $-$\,0.42\\
0  &  12  &	$\cdots$  &			  818.63  &    $-$\,0.58\\
0  &  13  &	$\cdots$  &			  880.54  &    $-$\,0.80\\
0  &  14  &	$\cdots$  &			  942.59  &    $-$\,1.07\\
0  &  14  &   944.08\,$\pm$\,0.32 &  	 1004.05  &    $-$\,1.40\\
0  &  15  &  1004.35\,$\pm$\,0.38 &  	 1065.28  &    $-$\,1.81\\
0  &  16  &  1064.80\,$\pm$\,0.20 &  	 1127.02  &    $-$\,2.30\\
0  &  17  &  1126.01\,$\pm$\,0.20 &  	 1189.68  &    $-$\,2.91\\
0  &  18  &  1189.75\,$\pm$\,0.36 &  	 1252.60  &    $-$\,3.63\\
0  &  19  &  1252.44\,$\pm$\,0.34 &  	 1315.24  &    $-$\,4.49\\
0  &  21  &  1376.93\,$\pm$\,0.44 &  	 1377.77  &    $-$\,5.49\\
0  &  22  &  1439.99\,$\pm$\,0.33 &  	 1440.01  &    $-$\,6.65\\
0  &  23  &	$\cdots$  &			 1502.34  &    $-$\,8.00\\
0  &  24  &	$\cdots$  &			 1564.68  &    $-$\,9.55\\
1  &  10  &	$\cdots$  &			  727.12  &    $-$\,0.35\\
1  &  11  &	$\cdots$  &			  786.23  &    $-$\,0.49\\
1  &  12  &   846.85\,$\pm$\,0.47 &  	  846.62  &    $-$\,0.67\\
1  &  13  &	$\cdots$  &			  908.56  &    $-$\,0.91\\
1  &  14  &   970.05\,$\pm$\,0.29 &  	  970.15  &    $-$\,1.21\\
1  &  15  &  1030.69\,$\pm$\,0.29 &  	 1031.19  &    $-$\,1.57\\
1  &  16  &  1090.06\,$\pm$\,0.36 &  	 1092.32  &    $-$\,2.01\\
1  &  17  &  1153.87\,$\pm$\,0.18 &  	 1154.50  &    $-$\,2.56\\
1  &  18  &  1216.20\,$\pm$\,0.27 &  	 1217.01  &    $-$\,3.21\\
1  &  19  &  1278.99\,$\pm$\,0.38 &  	 1279.94  &    $-$\,3.99\\
1  &  20  &  1340.05\,$\pm$\,0.31 &  	 1342.28  &    $-$\,4.90\\
1  &  21  &  1404.11\,$\pm$\,0.24 &  	 1404.63  &    $-$\,5.97\\
1  &  22  &  1463.82\,$\pm$\,0.43 &  	 1466.86  &    $-$\,7.21\\
1  &  23  &	$\cdots$  &			 1529.09  &    $-$\,8.64\\
1  &  24  &	$\cdots$  &			 1591.32  &   $-$\,10.28\\
2  &  10  &	$\cdots$  &			  813.59  &    $-$\,0.57\\
2  &  11  &	$\cdots$  &			  875.48  &    $-$\,0.78\\
2  &  12  &	$\cdots$  &			  937.63  &    $-$\,1.04\\
2  &  13  &   998.21\,$\pm$\,0.27 &  	  999.16  &    $-$\,1.37\\
2  &  14  &	$\cdots$  &			 1060.26  &    $-$\,1.77\\
2  &  15  &	$\cdots$  &			 1099.62  &    $-$\,2.07\\
2  &  16  &  1122.98\,$\pm$\,0.20 &  	 1122.66  &    $-$\,2.26\\
2  &  17  &  1186.00\,$\pm$\,0.37 &  	 1185.00  &    $-$\,2.86\\
2  &  18  &  1247.81\,$\pm$\,0.30 &  	 1247.84  &    $-$\,3.57\\
2  &  19  &  1311.57\,$\pm$\,2.87 &  	 1310.57  &    $-$\,4.42\\
2  &  20  &  1372.52\,$\pm$\,0.50 &  	 1373.12  &    $-$\,5.41\\
2  &  21  &	$\cdots$  &			 1435.41  &    $-$\,6.56\\
2  &  22  &	$\cdots$  &			 1497.81  &    $-$\,7.89\\
2  &  23  &	$\cdots$  &			 1560.20  &    $-$\,9.43\\
2  &  24  &	$\cdots$  &			 1622.36  &   $-$\,11.19

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~8379927\label{taba14}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  16  &	$\cdots$  &			   2085.25  &	 -1.15\\
0  &  17  &	$\cdots$  &			   2203.80  &	 -1.45\\
0  &  18  &	$\cdots$  &			2322.63  &    $-$\,1.82\\
0  &  19  &  2443.18\,$\pm$\,0.40 &  	2442.56  &    $-$\,2.26\\
0  &  20  &  2563.01\,$\pm$\,0.41 &  	2562.91  &    $-$\,2.78\\
0  &  21  &  2683.13\,$\pm$\,0.46 &  	2683.22  &    $-$\,3.39\\
0  &  22  &  2803.35\,$\pm$\,0.50 &  	2803.64  &    $-$\,4.09\\
0  &  23  &  2925.06\,$\pm$\,0.40 &  	2923.99  &    $-$\,4.90\\
0  &  24  &  3045.39\,$\pm$\,0.41 &  	3044.79  &    $-$\,5.84\\
0  &  25  &  3163.41\,$\pm$\,1.01 &  	3165.66  &    $-$\,6.90\\
0  &  26  &	$\cdots$  &			   3286.75  &	 -8.12\\
0  &  27  &	$\cdots$  &			   3407.79  &	 -9.49\\
1  &  16  &	$\cdots$  &			   2140.63  &	 -1.28\\
1  &  17  &	$\cdots$  &			   2259.27  &	 -1.62\\
1  &  18  &  2379.27\,$\pm$\,0.37 &  	2378.92  &    $-$\,2.02\\
1  &  19  &  2499.28\,$\pm$\,0.43 &  	2499.11  &    $-$\,2.49\\
1  &  20  &  2621.04\,$\pm$\,0.47 &  	2619.76  &    $-$\,3.06\\
1  &  21  &  2740.32\,$\pm$\,0.61 &  	2740.12  &    $-$\,3.71\\
1  &  22  &  2860.25\,$\pm$\,0.40 &  	2860.67  &    $-$\,4.46\\
1  &  23  &  2980.77\,$\pm$\,0.36 &  	2981.34  &    $-$\,5.33\\
1  &  24  &  3102.47\,$\pm$\,0.63 &  	3102.24  &    $-$\,6.33\\
1  &  25  &  3224.03\,$\pm$\,1.02 &  	3223.42  &    $-$\,7.46\\
1  &  26  &	$\cdots$  &			   3344.49  &	 -8.75\\
1  &  27  &	$\cdots$  &			   3465.69  &	-10.21\\
2  &  16  &	$\cdots$  &			   2193.50  &	 -1.42\\
2  &  17  &	$\cdots$  &			   2312.44  &	 -1.79\\
2  &  18  &  2433.29\,$\pm$\,0.80 &  	2432.58  &    $-$\,2.22\\
2  &  19  &  2550.50\,$\pm$\,0.54 &  	2553.12  &    $-$\,2.73\\
2  &  20  &  2670.72\,$\pm$\,0.90 &  	2673.72  &    $-$\,3.34\\
2  &  21  &  2794.20\,$\pm$\,0.87 &  	2794.37  &    $-$\,4.03\\
2  &  22  &  2916.35\,$\pm$\,0.89 &  	2914.96  &    $-$\,4.84\\
2  &  23  &  3034.41\,$\pm$\,0.40 &  	3035.99  &    $-$\,5.76\\
2  &  24  &  3155.79\,$\pm$\,0.92 &  	3157.07  &    $-$\,6.82\\
2  &  25  &	$\cdots$  &			   3278.42  &	 -8.03\\
2  &  26  &	$\cdots$  &			   3399.66  &	 -9.39\\
2  &  27  &	$\cdots$  &			3520.87  &   $-$\,10.93

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~8760414\label{taba15}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  12  &	$\cdots$  &			   1577.29  &	 -0.73\\
0  &  13  &	$\cdots$  &			   1693.67  &	 -0.99\\
0  &  14  &	$\cdots$  &			1809.50  &    $-$\,1.32\\
0  &  15  &  1925.25\,$\pm$\,0.30 &  	1924.83  &    $-$\,1.72\\
0  &  16  &  2041.41\,$\pm$\,0.22 &  	2041.04  &    $-$\,2.21\\
0  &  17  &  2157.65\,$\pm$\,0.24 &  	2157.77  &    $-$\,2.80\\
0  &  18  &  2274.77\,$\pm$\,0.27 &  	2274.53  &    $-$\,3.52\\
0  &  19  &  2391.59\,$\pm$\,0.22 &  	2391.68  &    $-$\,4.37\\
0  &  20  &  2508.99\,$\pm$\,0.30 &  	2508.90  &    $-$\,5.37\\
0  &  21  &  2625.21\,$\pm$\,1.01 &  	2626.49  &    $-$\,6.54\\
0  &  22  &	$\cdots$  &			   2744.33  &	 -7.91\\
0  &  23  &	$\cdots$  &			   2862.11  &	 -9.48\\
0  &  24  &	$\cdots$  &			   2980.06  &	-11.30\\
1  &  12  &	$\cdots$  &			   1627.26  &	 -0.83\\
1  &  13  &	$\cdots$  &			1743.66  &    $-$\,1.12\\
1  &  14  &  1861.28\,$\pm$\,0.28 &  	1859.71  &    $-$\,1.48\\
1  &  15  &  1977.93\,$\pm$\,0.30 &  	1976.09  &    $-$\,1.92\\
1  &  16  &  2093.68\,$\pm$\,0.24 &  	2092.99  &    $-$\,2.46\\
1  &  17  &  2210.49\,$\pm$\,0.23 &  	2210.55  &    $-$\,3.11\\
1  &  18  &  2328.40\,$\pm$\,0.22 &  	2328.07  &    $-$\,3.89\\
1  &  19  &  2445.78\,$\pm$\,0.24 &  	2445.80  &    $-$\,4.81\\
1  &  20  &  2563.84\,$\pm$\,0.32 &  	2563.96  &    $-$\,5.89\\
1  &  21  &  2681.49\,$\pm$\,0.29 &  	2682.14  &    $-$\,7.16\\
1  &  22  &  2801.14\,$\pm$\,0.31 &  	2800.61  &    $-$\,8.63\\
1  &  23  &	$\cdots$  &			   2919.03  &	-10.33\\
1  &  24  &	$\cdots$  &			   3037.33  &	-12.27\\
2  &  12  &	$\cdots$  &			   1684.78  &	 -0.97\\
2  &  13  &	$\cdots$  &			   1801.15  &	 -1.29\\
2  &  14  &  1917.83\,$\pm$\,0.33 &  	1916.99  &    $-$\,1.69\\
2  &  15  &  2034.84\,$\pm$\,0.35 &  	2033.79  &    $-$\,2.17\\
2  &  16  &  2151.69\,$\pm$\,0.42 &  	2151.09  &    $-$\,2.77\\
2  &  17  &  2267.52\,$\pm$\,0.33 &  	2268.51  &    $-$\,3.48\\
2  &  18  &  2385.04\,$\pm$\,0.26 &  	2386.31  &    $-$\,4.32\\
2  &  19  &  2503.32\,$\pm$\,0.30 &  	2504.17  &    $-$\,5.32\\
2  &  20  & 	$\cdots$  &			2622.41  &    $-$\,6.50\\
2  &  21  &  2741.28\,$\pm$\,0.44 &  	2740.87  &    $-$\,7.86\\
2  &  22  &	$\cdots$  &			   2859.26  &	 -9.44\\
2  &  23  &	$\cdots$  &			   2977.80  &	-11.26\\
2  &  24  &		$\cdots$  &		3096.10  &   $-$\,13.33

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~10018963\label{taba16}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  8  & 	$\cdots$  &			 514.69  &    $-$\,0.10\\
0  &  9  & 	$\cdots$  &			 568.94  &    $-$\,0.15\\
0  &  10  &	$\cdots$  &			  621.11  &    $-$\,0.22\\
0  &  11  &	$\cdots$  &			  673.86  &    $-$\,0.31\\
0  &  12  &	$\cdots$  &			  728.06  &    $-$\,0.44\\
0  &  13  &   784.10\,$\pm$\,0.38 &  	  783.45  &    $-$\,0.60\\
0  &  14  &   837.56\,$\pm$\,0.66 &  	  837.92  &    $-$\,0.80\\
0  &  15  &   893.52\,$\pm$\,0.32 &  	  892.33  &    $-$\,1.05\\
0  &  16  &   946.33\,$\pm$\,0.32 &  	  947.10  &    $-$\,1.36\\
0  &  17  &  1002.41\,$\pm$\,0.36 &  	 1003.06  &    $-$\,1.74\\
0  &  18  &  1058.36\,$\pm$\,0.37 &  	 1059.15  &    $-$\,2.20\\
0  &  19  &  1114.47\,$\pm$\,0.80 &  	 1115.23  &    $-$\,2.74\\
0  &  20  &  1169.08\,$\pm$\,0.37 &  	 1170.94  &    $-$\,3.39\\
0  &  21  &  1225.66\,$\pm$\,0.67 &  	 1226.69  &    $-$\,4.14\\
0  &  22  &  1286.04\,$\pm$\,0.29 &  	 1282.48  &    $-$\,5.02\\
0  &  23  &	$\cdots$  &			 1338.30  &    $-$\,6.04\\
0  &  24  &	$\cdots$  &			 1394.02  &    $-$\,7.22\\
1  &  8  & 	$\cdots$  &			 614.78  &    $-$\,0.21\\
1  &  9  &	$\cdots$  &			 651.71  &    $-$\,0.27\\
1  &  10  &   698.70\,$\pm$\,0.41 &  	  699.74  &    $-$\,0.37\\
1  &  11  &   749.10\,$\pm$\,0.30 &  	  750.06  &    $-$\,0.50\\
1  &  12  &	$\cdots$  &			  786.75  &    $-$\,0.61\\
1  &  13  &   815.66\,$\pm$\,0.38 &  	  816.04  &    $-$\,0.71\\
1  &  14  &   866.04\,$\pm$\,0.32 &  	  865.33  &    $-$\,0.92\\
1  &  15  &   917.89\,$\pm$\,0.39 &  	  918.43  &    $-$\,1.19\\
1  &  16  &   973.88\,$\pm$\,0.39 &  	  973.01  &    $-$\,1.52\\
1  &  17  &  1027.96\,$\pm$\,0.31 &  	 1028.60  &    $-$\,1.94\\
1  &  18  &  1084.09\,$\pm$\,0.31 &  	 1084.34  &    $-$\,2.43\\
1  &  19  &  1138.93\,$\pm$\,0.30 &  	 1139.91  &    $-$\,3.01\\
1  &  20  &  1194.62\,$\pm$\,0.32 &  	 1195.38  &    $-$\,3.70\\
1  &  21  &  1254.33\,$\pm$\,0.88 &  	 1250.90  &    $-$\,4.51\\
1  &  22  &  1306.20\,$\pm$\,0.27 &  	 1306.56  &    $-$\,5.44\\
1  &  23  &	$\cdots$  &			 1362.15  &    $-$\,6.52\\
1  &  24  &	$\cdots$  &			 1417.65  &    $-$\,7.76\\
2  &  8  & 	$\cdots$  &			 722.80  &    $-$\,0.42\\
2  &  9  & 	$\cdots$  &			 769.01  &    $-$\,0.55\\
2  &  10  &   778.67\,$\pm$\,0.76 &  	  778.87  &    $-$\,0.59\\
2  &  11  &   833.08\,$\pm$\,0.35 &  	  833.16  &    $-$\,0.78\\
2  &  12  &   886.62\,$\pm$\,0.40 &  	  887.57  &    $-$\,1.03\\
2  &  13  &   941.97\,$\pm$\,0.29 &  	  942.31  &    $-$\,1.33\\
2  &  14  &   997.11\,$\pm$\,0.40 &  	  998.11  &    $-$\,1.70\\
2  &  15  &	$\cdots$  &			 1030.22  &    $-$\,1.95\\
2  &  16  &  1054.10\,$\pm$\,0.38 &  	 1054.67  &    $-$\,2.16\\
2  &  17  &	$\cdots$  &			 1110.62  &    $-$\,2.69\\
2  &  18  &	$\cdots$  &			 1166.31  &    $-$\,3.33\\
2  &  19  &	$\cdots$  &			 1222.05  &    $-$\,4.07\\
2  &  20  &	$\cdots$  &			 1277.80  &    $-$\,4.94\\
2  &  21  &	$\cdots$  &			 1333.56  &    $-$\,5.95\\
2  &  22  &	$\cdots$  &			 1388.99  &    $-$\,7.10\\
2  &  23  &	$\cdots$  &			 1431.95  &    $-$\,8.11\\
2  &  24  &	$\cdots$  &			 1446.96  &    $-$\,8.49

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~10516096\label{taba17}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  14  &  $\cdots$  & 		1295.57  &    $-$\,1.11\\
0  &  15  &  $\cdots$  & 		1378.67  &    $-$\,1.45\\
0  &  16  &  $\cdots$  & 		1461.93  &    $-$\,1.87\\
0  &  17  &  1547.00\,$\pm$\,0.31 &  	1546.24  &    $-$\,2.38\\
0  &  18  &  1630.77\,$\pm$\,0.47 &  	1630.99  &    $-$\,2.99\\
0  &  19  &  1715.57\,$\pm$\,0.30 &  	1715.53  &    $-$\,3.72\\
0  &  20  &  1799.68\,$\pm$\,0.35 &  	1800.18  &    $-$\,4.58\\
0  &  21  &  1884.64\,$\pm$\,0.24 &  	1884.73  &    $-$\,5.59\\
0  &  22  &  $\cdots$  & 		1969.66  &    $-$\,6.76\\
0  &  23  &  $\cdots$  &		2054.56  &    $-$\,8.12\\
1  &  14  &  $\cdots$  &		1331.88  &    $-$\,1.25\\
1  &  15  &  $\cdots$  &		1414.93  &    $-$\,1.62\\
1  &  16  &  1499.09\,$\pm$\,0.40 &  	1498.89  &    $-$\,2.08\\
1  &  17  &  1583.32\,$\pm$\,0.25 &  	1583.45  &    $-$\,2.64\\
1  &  18  &  1668.06\,$\pm$\,0.38 &  	1668.43  &    $-$\,3.30\\
1  &  19  &  1753.54\,$\pm$\,0.36 &  	1753.07  &    $-$\,4.09\\
1  &  20  &  1836.67\,$\pm$\,0.75 &  	1837.84  &    $-$\,5.01\\
1  &  21  &  $\cdots$  &		1922.82  &    $-$\,6.09\\
1  &  22  &  $\cdots$  &		2007.82  &    $-$\,7.35\\
1  &  23  &  $\cdots$  &		2093.05  &    $-$\,8.80\\
2  &  14  &  $\cdots$  &		1372.70  &    $-$\,1.43\\
2  &  15  &  $\cdots$  &		1456.02  &    $-$\,1.84\\
2  &  16  &  $\cdots$  &		1540.47  &    $-$\,2.34\\
2  &  17  &  1624.96\,$\pm$\,0.38 &  	1625.37  &    $-$\,2.95\\
2  &  18  &  1710.18\,$\pm$\,0.33 &  	1710.15  &    $-$\,3.67\\
2  &  19  &  $\cdots$  &		1795.02  &    $-$\,4.53\\
2  &  20  &  1879.36\,$\pm$\,0.41 &  	1879.79  &    $-$\,5.53\\
2  &  21  &  $\cdots$  &		1964.99  &    $-$\,6.69\\
2  &  22  &  $\cdots$  &		2050.13  &    $-$\,8.04\\
2  &  23  &  $\cdots$  &		2135.28  &    $-$\,9.60

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~10963065\label{taba18}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  13  &   $\cdots$  &			1475.57  &    $-$\,1.06\\
0  &  14  &   $\cdots$  &			1578.53  &    $-$\,1.42\\
0  &  15  &   $\cdots$  &			1681.39  &    $-$\,1.86\\
0  &  16  &   $\cdots$  &			1782.93  &    $-$\,2.39\\
0  &  17  &  1887.16\,$\pm$\,0.35 &  		1884.85  &    $-$\,3.04\\
0  &  18  & 	$\cdots$  &				1987.45  &    $-$\,3.82\\
0  &  19  &  2092.57\,$\pm$\,0.34 &  		2091.16  &    $-$\,4.76\\
0  &  20  &  2196.23\,$\pm$\,0.46 &  		2194.76  &    $-$\,5.86\\
0  &  21  &  2299.80\,$\pm$\,0.36 &  		2298.29  &    $-$\,7.15\\
0  &  22  &  2401.53\,$\pm$\,0.88 &  		2401.44  &    $-$\,8.65\\
0  &  23  &  2504.36\,$\pm$\,0.92 &  		2504.78  &   $-$\,10.39\\
0  &  24  &   $\cdots$  &			2608.06  &   $-$\,12.38\\
0  &  25  &   $\cdots$  &			2711.47  &   $-$\,14.66\\
0  &  26  &   $\cdots$  &			2814.62  &   $-$\,17.26\\
1  &  13  &   $\cdots$  &			1522.49  &    $-$\,1.21\\
1  &  14  &   $\cdots$  &			1625.62  &    $-$\,1.61\\
1  &  15  &  1729.93\,$\pm$\,0.76 &  		1727.97  &    $-$\,2.09\\
1  &  16  &  1831.08\,$\pm$\,0.33 &  		1829.69  &    $-$\,2.67\\
1  &  17  &  1933.63\,$\pm$\,0.38 &  		1931.99  &    $-$\,3.38\\
1  &  18  &  2037.06\,$\pm$\,0.31 &  		2035.41  &    $-$\,4.23\\
1  &  19  &  2140.88\,$\pm$\,0.29 &  		2139.27  &    $-$\,5.25\\
1  &  20  &  2243.14\,$\pm$\,0.43 &  		2243.11  &    $-$\,6.44\\
1  &  21  &  2346.77\,$\pm$\,0.38 &  		2346.55  &    $-$\,7.83\\
1  &  22  &  2450.71\,$\pm$\,0.44 &  		2450.02  &    $-$\,9.44\\
1  &  23  &	$\cdots$  &				2553.44  &   $-$\,11.29\\
1  &  24  &  2659.00\,$\pm$\,0.92 &  		2657.03  &   $-$\,13.42\\
1  &  25  &   $\cdots$  &			2760.42  &   $-$\,15.86\\
1  &  26  &   $\cdots$  &			2863.71  &   $-$\,18.62\\
2  &  13  &   $\cdots$  &			1569.91  &    $-$\,1.38\\
2  &  14  &   $\cdots$  &			1672.90  &    $-$\,1.82\\
2  &  15  &  1776.26\,$\pm$\,0.43 &  		1774.59  &    $-$\,2.35\\
2  &  16  &	$\cdots$  &				1876.60  &    $-$\,2.98\\
2  &  17  &  1981.33\,$\pm$\,0.47 &  		1979.26  &    $-$\,3.75\\
2  &  18  &	$\cdots$  &				2083.13  &    $-$\,4.68\\
2  &  19  &  2188.75\,$\pm$\,0.48 &  		2186.93  &    $-$\,5.77\\
2  &  20  &	$\cdots$  &				2290.73  &    $-$\,7.05\\
2  &  21  &  2393.70\,$\pm$\,0.90 &  		2394.10  &    $-$\,8.54\\
2  &  22  &  2496.91\,$\pm$\,0.49 &  		2497.68  &   $-$\,10.26\\
2  &  23  &   $\cdots$  &			2601.18  &   $-$\,12.24\\
2  &  24  &   $\cdots$  &			2704.85  &   $-$\,14.51\\
2  &  25  &   $\cdots$  &			2808.24  &   $-$\,17.09\\
2  &  26  &   $\cdots$  &			2911.48  &   $-$\,20.02

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~11244118\label{taba19}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  12  &  $\cdots$  &	         958.62  &    $-$\,0.18\\
0  &  13  &  $\cdots$  &	        1028.93  &    $-$\,0.24\\
0  &  14  &  $\cdots$  &	        1098.57  &    $-$\,0.32\\
0  &  15  &  1169.40\,$\pm$\,0.19 &     1169.03  &    $-$\,0.42\\
0  &  16  &  1240.96\,$\pm$\,0.23 &     1240.42  &    $-$\,0.54\\
0  &  17  &  1312.33\,$\pm$\,0.20 &     1311.95  &    $-$\,0.69\\
0  &  18  &  1383.54\,$\pm$\,0.19 &     1383.48  &    $-$\,0.86\\
0  &  19  &  1455.00\,$\pm$\,0.17 &     1455.20  &    $-$\,1.07\\
0  &  20  &  1527.27\,$\pm$\,0.09 &     1527.20  &    $-$\,1.32\\
0  &  21  &  1598.17\,$\pm$\,0.20 &     1599.50  &    $-$\,1.60\\
0  &  22  &  $\cdots$  &	        1672.04  &    $-$\,1.94\\
0  &  23  &  $\cdots$  &	        1744.62  &    $-$\,2.33\\
1  &  12  &  $\cdots$  &	        1015.61  &    $-$\,0.23\\
1  &  13  &  $\cdots$  &	        1064.17  &    $-$\,0.28\\
1  &  14  &  1130.71\,$\pm$\,0.15 &     1131.02  &    $-$\,0.36\\
1  &  15  &  $\cdots$  &	        1200.66  &    $-$\,0.47\\
1  &  16  &  1271.55\,$\pm$\,0.12 &     1271.52  &    $-$\,0.60\\
1  &  17  &  1342.50\,$\pm$\,0.20 &     1342.60  &    $-$\,0.76\\
1  &  18  &  1413.89\,$\pm$\,0.19 &     1413.67  &    $-$\,0.94\\
1  &  19  &  1484.90\,$\pm$\,0.22 &     1485.13  &    $-$\,1.17\\
1  &  20  &  1556.91\,$\pm$\,0.12 &     1557.12  &    $-$\,1.43\\
1  &  21  &  1629.23\,$\pm$\,0.30 &     1629.29  &    $-$\,1.74\\
1  &  22  &  $\cdots$  &	        1701.53  &    $-$\,2.09\\
1  &  23  &  $\cdots$  &	        1773.97  &    $-$\,2.50\\
2  &  12  &  $\cdots$  &	        1162.85  &    $-$\,0.41\\
2  &  13  &  $\cdots$  &	        1234.05  &    $-$\,0.53\\
2  &  14  &  $\cdots$  &	        1303.65  &    $-$\,0.67\\
2  &  15  &  $\cdots$  &	        1318.97  &    $-$\,0.70\\
2  &  16  &  1379.22\,$\pm$\,0.24 &     1378.17  &    $-$\,0.85\\
2  &  17  &  1450.53\,$\pm$\,0.20 &     1449.64  &    $-$\,1.05\\
2  &  18  &  1521.53\,$\pm$\,0.18 &     1521.53  &    $-$\,1.29\\
2  &  19  &  1594.29\,$\pm$\,0.20 &     1593.75  &    $-$\,1.58\\
2  &  20  &  $\cdots$  &	        1665.95  &    $-$\,1.91\\
2  &  21  &  $\cdots$  &	        1734.44  &    $-$\,2.27\\
2  &  22  &  $\cdots$  &	        1754.52  &    $-$\,2.39\\
2  &  23  &  $\cdots$  &	        1813.46  &    $-$\,2.75

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~11713510\label{taba20}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  9  &     $\cdots$  &		 723.13  &    $-$\,0.32\\
0  &  10  &    $\cdots$  &		  790.40  &    $-$\,0.47\\
0  &  11  &   $\cdots$  &		  858.82  &    $-$\,0.67\\
0  &  12  &   $\cdots$  &		  927.48  &    $-$\,0.94\\
0  &  13  & $\cdots$  & 		  995.16  &    $-$\,1.27\\
0  &  14  &  1063.30\,$\pm$\,0.30 &  	 1062.95  &    $-$\,1.68\\
0  &  15  &  1132.11\,$\pm$\,0.25 &  	 1131.58  &    $-$\,2.20\\
0  &  16  &  1200.54\,$\pm$\,0.20 &  	 1200.77  &    $-$\,2.84\\
0  &  17  &  1269.60\,$\pm$\,0.20 &  	 1270.13  &    $-$\,3.63\\
0  &  18  &  1339.00\,$\pm$\,0.20 &  	 1339.15  &    $-$\,4.56\\
0  & 19   &				 1408.34  &    $-$\,5.67\\
0  &  20  &  1477.72\,$\pm$\,0.23 &  	 1477.94  &    $-$\,6.99\\
0  &  21  &   $\cdots$  &		 1547.28  &    $-$\,8.54\\
0  &  22  &   $\cdots$  &		 1616.64  &   $-$\,10.34\\
1  &  9  &    $\cdots$  &		 815.90  &    $-$\,0.54\\
1  &  10  &   $\cdots$  &		  863.66  &    $-$\,0.69\\
1  &  11  &   $\cdots$  &		  899.27  &    $-$\,0.82\\
1  &  12  &   $\cdots$  &		  960.38  &    $-$\,1.09\\
1  &  13  &  1026.06\,$\pm$\,0.24 &  	 1026.06  &    $-$\,1.44\\
1  &  14  &  1093.54\,$\pm$\,0.23 &  	 1093.12  &    $-$\,1.90\\
1  &  15  &  1161.32\,$\pm$\,0.19 &  	 1161.68  &    $-$\,2.47\\
1  &  16  &  1230.12\,$\pm$\,0.19 &  	 1230.49  &    $-$\,3.16\\
1  &  17  &  1298.44\,$\pm$\,0.20 &  	 1299.28  &    $-$\,4.00\\
1  &  18  &  1368.02\,$\pm$\,0.23 &  	 1368.32  &    $-$\,5.00\\
1  &  19  &   $\cdots$  &		 1437.33  &    $-$\,6.20\\
1  &  20  &   $\cdots$  &		 1506.69  &    $-$\,7.61\\
1  &  21  &   $\cdots$  &		 1576.13  &    $-$\,9.26\\
1  &  22  &   $\cdots$  &		 1645.13  &   $-$\,11.17\\
2  &  9  &    $\cdots$  &		 921.21  &    $-$\,0.91\\
2  &  10  &   $\cdots$  &		  988.99  &    $-$\,1.23\\
2  &  11  &  1057.45\,$\pm$\,0.24 &  	 1056.65  &    $-$\,1.64\\
2  &  12  & $\cdots$  & 		 1105.97  &    $-$\,2.00\\
2  &  13  &  1126.97\,$\pm$\,0.30 &  	 1126.28  &    $-$\,2.16\\
2  &  14  &  $\cdots$ & 		 1194.99  &    $-$\,2.79\\
2  &  15  &  1263.28\,$\pm$\,0.24 &  	 1264.36  &    $-$\,3.56\\
2  &  16  &  1333.67\,$\pm$\,0.21 &  	 1333.36  &    $-$\,4.47\\
2  &  17  &  1402.38\,$\pm$\,0.28 &  	 1402.58  &    $-$\,5.57\\
2  &  18  &  1471.76\,$\pm$\,0.27 &  	 1471.93  &    $-$\,6.87\\
2  &  19  &   $\cdots$  &		 1535.28  &    $-$\,8.25\\
2  &  20  &   $\cdots$  &		 1548.25  &    $-$\,8.56\\
2  &  21  &   $\cdots$  &		 1612.15  &   $-$\,10.22\\
2  &  22  &   $\cdots$  &		 1681.21  &   $-$\,12.28

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~12009504\label{taba21}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  13  &  $\cdots$  &		1256.66  &    $-$\,0.66\\
0  &  14  &  $\cdots$  &		1344.46  &    $-$\,0.88\\
0  &  15  &  $\cdots$  &		1432.20  &    $-$\,1.15\\
0  &  16  &  1520.45\,$\pm$\,0.35 &  	1518.97  &    $-$\,1.49\\
0  &  17  &  1605.08\,$\pm$\,0.45 &  	1605.93  &    $-$\,1.89\\
0  &  18  &  1693.98\,$\pm$\,0.39 &  	1693.47  &    $-$\,2.37\\
0  &  19  &  1782.95\,$\pm$\,0.29 &  	1782.03  &    $-$\,2.95\\
0  &  20  &  1870.99\,$\pm$\,0.48 &  	1870.51  &    $-$\,3.64\\
0  &  21  &  1959.16\,$\pm$\,0.39 &  	1959.06  &    $-$\,4.44\\
0  &  22  &  2045.03\,$\pm$\,0.49 &  	2047.20  &    $-$\,5.37\\
0  &  23  &  2134.63\,$\pm$\,0.45 &  	2135.71  &    $-$\,6.45\\
0  &  24  &  $\cdots$  &		2224.05  &    $-$\,7.69\\
0  &  25  &  $\cdots$  &		2312.74  &    $-$\,9.11\\
0  &  26  &  $\cdots$  &		2401.03  &   $-$\,10.72\\
1  &  13  &  $\cdots$  &		1296.71  &    $-$\,0.75\\
1  &  14  &  $\cdots$  &		1384.51  &    $-$\,1.00\\
1  &  15  &  1472.88\,$\pm$\,0.42 &  	1472.03  &    $-$\,1.30\\
1  &  16  &  $\cdots$  &		1558.70  &    $-$\,1.66\\
1  &  17  &  1646.92\,$\pm$\,0.32 &  	1646.15  &    $-$\,2.10\\
1  &  18  &  1733.12\,$\pm$\,0.36 &  	1734.23  &    $-$\,2.63\\
1  &  19  &  1823.44\,$\pm$\,0.44 &  	1823.12  &    $-$\,3.26\\
1  &  20  &  1911.88\,$\pm$\,0.34 &  	1911.69  &    $-$\,4.00\\
1  &  21  &  2001.10\,$\pm$\,0.66 &  	2000.32  &    $-$\,4.86\\
1  &  22  &  2088.63\,$\pm$\,0.66 &  	2088.68  &    $-$\,5.86\\
1  &  23  &  $\cdots$  &		2177.40  &    $-$\,7.01\\
1  &  24  &  2267.22\,$\pm$\,0.45 &  	2266.02  &    $-$\,8.34\\
1  &  25  &  $\cdots$  &		2354.81  &    $-$\,9.85\\
1  &  26  &  $\cdots$  &		2443.31  &   $-$\,11.56\\
2  &  13  &  $\cdots$  &		1337.62  &    $-$\,0.86\\
2  &  14  &  $\cdots$  &		1425.40  &    $-$\,1.13\\
2  &  15  &  1511.32\,$\pm$\,0.53 &  	1512.33  &    $-$\,1.46\\
2  &  16  &  1598.96\,$\pm$\,0.48 &  	1599.30  &    $-$\,1.85\\
2  &  17  &  1686.99\,$\pm$\,0.40 &  	1686.94  &    $-$\,2.33\\
2  &  18  &  1774.35\,$\pm$\,0.71 &  	1775.57  &    $-$\,2.91\\
2  &  19  &				1864.26  &    $-$\,3.59\\
2  &  20  &  1951.19\,$\pm$\,0.58 &  	1952.99  &    $-$\,4.38\\
2  &  21  &  2038.35\,$\pm$\,3.64 &  	2041.36  &    $-$\,5.31\\
2  &  22  &  2129.31\,$\pm$\,0.96 &  	2130.05  &    $-$\,6.38\\
2  &  23  &  $\cdots$  &		2218.63  &    $-$\,7.61\\
2  &  24  &  $\cdots$  &		2307.53  &    $-$\,9.02\\
2  &  25  &  $\cdots$  &		2396.09  &   $-$\,10.62\\
2  &  26  &  $\cdots$  &		2484.79  &   $-$\,12.44

\enddata
\end{deluxetable}
%-------------------------------------------------------------------------

\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observed and model frequencies for KIC~12258514\label{taba22}}
\begin{deluxetable}{ccrrr}
\tablehead{\colhead{$\ell$} & \colhead{$n$} & \colhead{$\nu_{\rm obs}$ ($\mu$Hz)} & 
\colhead{$\nu_{\rm corr}$ ($\mu$Hz)} & \colhead{$a_\nu$ ($\mu$Hz)}}
\startdata
0  &  11  &  $\cdots$  & 		  922.36  &    $-$\,0.41\\
0  &  12  &  $\cdots$  & 		  996.14  &    $-$\,0.57\\
0  &  13  &  $\cdots$  & 		 1070.83  &    $-$\,0.77\\
0  &  14  &  $\cdots$  & 		 1145.34  &    $-$\,1.03\\
0  &  15  &  1219.82\,$\pm$\,0.20 &  	 1218.95  &    $-$\,1.35\\
0  &  16  &  1292.77\,$\pm$\,0.21 &  	 1292.48  &    $-$\,1.73\\
0  &  17  &  1367.21\,$\pm$\,0.28 &  	 1367.08  &    $-$\,2.20\\
0  &  18  &  1442.04\,$\pm$\,0.23 &  	 1442.17  &    $-$\,2.77\\
0  &  19  &  1517.53\,$\pm$\,0.25 &  	 1517.54  &    $-$\,3.46\\
0  &  20  &  1591.43\,$\pm$\,0.18 &  	 1592.46  &    $-$\,4.26\\
0  &  21  &  1667.31\,$\pm$\,0.18 &  	 1667.38  &    $-$\,5.19\\
0  &  22  &  1741.93\,$\pm$\,0.24 &  	 1742.40  &    $-$\,6.28\\
0  &  23  &  1817.16\,$\pm$\,0.38 &  	 1817.41  &    $-$\,7.54\\
0  &  24  &  $\cdots$  & 		 1892.64  &    $-$\,9.00\\
0  &  25  &  $\cdots$  & 		 1967.46  &   $-$\,10.65\\
1  &  11  &  $\cdots$  & 		  954.73  &    $-$\,0.47\\
1  &  12  &  $\cdots$  & 		 1028.93  &    $-$\,0.65\\
1  &  13  &  1104.63\,$\pm$\,0.22 &  	 1103.80  &    $-$\,0.88\\
1  &  14  &  $\cdots$  & 		 1177.76  &    $-$\,1.16\\
1  &  15  &  1251.97\,$\pm$\,0.17 &  	 1251.34  &    $-$\,1.51\\
1  &  16  &  1325.50\,$\pm$\,0.18 &  	 1325.25  &    $-$\,1.93\\
1  &  17  &  1399.99\,$\pm$\,0.29 &  	 1400.27  &    $-$\,2.44\\
1  &  18  &  1475.50\,$\pm$\,0.18 &  	 1475.68  &    $-$\,3.06\\
1  &  19  &  1550.27\,$\pm$\,0.17 &  	 1550.91  &    $-$\,3.80\\
1  &  20  &  1626.08\,$\pm$\,0.14 &  	 1626.09  &    $-$\,4.66\\
1  &  21  &  1699.19\,$\pm$\,0.26 &  	 1701.06  &    $-$\,5.66\\
1  &  22  &  1775.18\,$\pm$\,0.20 &  	 1776.46  &    $-$\,6.83\\
1  &  23  &  1853.13\,$\pm$\,0.18 &  	 1851.73  &    $-$\,8.18\\
1  &  24  &  $\cdots$  & 		 1927.11  &    $-$\,9.73\\
1  &  25  &  $\cdots$  & 		 2002.30  &   $-$\,11.50\\
2  &  11  &  $\cdots$  & 		  990.60  &    $-$\,0.55\\
2  &  12  &  $\cdots$  & 		 1065.31  &    $-$\,0.75\\
2  &  13  &  $\cdots$  & 		 1139.98  &    $-$\,1.01\\
2  &  14  &  1213.14\,$\pm$\,0.24 &  	 1213.70  &    $-$\,1.32\\
2  &  15  &  1287.89\,$\pm$\,0.32 &  	 1287.32  &    $-$\,1.70\\
2  &  16  &  1361.50\,$\pm$\,0.26 &  	 1361.96  &    $-$\,2.17\\
2  &  17  &  1439.16\,$\pm$\,0.31 &  	 1437.18  &    $-$\,2.73\\
2  &  18  &  1514.19\,$\pm$\,0.26 &  	 1512.75  &    $-$\,3.41\\
2  &  19  &  1586.45\,$\pm$\,0.22 &  	 1587.87  &    $-$\,4.20\\
2  &  20  &  1662.61\,$\pm$\,0.21 &  	 1663.04  &    $-$\,5.13\\
2  &  21  &  1737.88\,$\pm$\,0.38 &  	 1738.27  &    $-$\,6.22\\
2  &  22  &  1813.59\,$\pm$\,0.41 &  	 1813.57  &    $-$\,7.47\\
2  &  23  &  $\cdots$  & 		 1889.10  &    $-$\,8.92\\
2  &  24  &  $\cdots$  & 		 1964.25  &   $-$\,10.58\\
2  &  25  &  $\cdots$  & 		 2039.47  &   $-$\,12.46

\enddata
\end{deluxetable}
